Loss induced collective subradiant Dicke behaviour in a multiatom sample

The exact dynamics of $N$ two-level atoms coupled to a common electromagnetic bath and closely located inside a lossy cavity is reported. Stationary radiation trapping effects are found and very transparently interpreted in the context of our approach. We prove that initially injecting one excitation only in the $N$ atoms-cavity system, loss mechanisms asymptotically drive the matter sample toward a long-lived collective subradiant Dicke state. The role played by the closeness of the $N$ atoms with respect to such a cooperative behavior is brought to light and carefully discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72
31 lineto showpage grestore
%%Trailer
%%DocumentFonts: Helvetica

